Experience Rot: Experienced Agents Fail Where Novices Succeed

Agents are increasingly built to learn from experience: they keep conversation histories, memory files, retrieved notes and skills, and reuse what worked before. We show that this experience turns against them when their tools change silently. We test a range of models with tools defined as in the Model Context Protocol (MCP). After a silent change, experienced agents fail on most tasks, while agents new to the task mostly succeed. We call this failure Experience Rot. Experienced agents copy their earlier call instead of checking the current interface, even when the tool definition shows the change. Then they report success. When the documentation is incomplete, experience is what makes agents succeed. After a change, the same experience leaves them worse off than no experience at all. The failure appears in every form of memory we test and grows with the amount of experience. Simple remedies fall short: announcing the update barely helps, and pointing the agent to the documentation fails whenever the documentation does not spell out the answer.

==> figures/fig1_bars.tex <==
% Generated by prior_drift/paper_analysis/rot_figures.py (Experiment 6: ambig6-v1, told arms). Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[ybar, width=0.95\linewidth, height=4.6cm, bar width=20pt, ymin=0, ymax=1.12,
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,.25,.50,.75,1}, ylabel={Success on the final task},
  ylabel style={font=\scriptsize, yshift=-3pt}, tick label style={font=\scriptsize},
  symbolic x coords={none,matched,mismatched}, xtick={none,matched,mismatched},
  xticklabels={{None},{Valid},{Out-of-date}},
  xticklabel style={font=\scriptsize}, xlabel={Experience}, xlabel style={font=\scriptsize, yshift=3pt},
  enlarge x limits=0.25, axis lines*=left, ymajorgrids, grid style={black!10},
  nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\footnotesize\bfseries, yshift=2pt},
  error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.5pt},
  error bars/error mark options={rotate=90, mark size=1.5pt}]
\addplot[fill=black!35, draw=none, bar shift=0pt, nodes near coords style={text=black!75}] coordinates {(none,0.6319) +- (0,0.0074) [0.63]};
\addplot[fill=okgreen, draw=none, bar shift=0pt, nodes near coords style={text=black!75}] coordinates {(matched,0.9965) +- (0,0.0023) [1.00]};
\addplot[fill=badred, draw=none, bar shift=0pt, nodes near coords style={text=badred}] coordinates {(mismatched,0.2289) +- (0,0.0079) [0.23]};
\end{axis}
\end{tikzpicture}


==> figures/fig1_example.tex <==
% Figure 1(b): two runs of DeepSeek-V4-Flash on the same final task (rot6-v1, Experiment 1, change visible in the tool
% definition, field name attendees -> guests, direction A to B, repeat 2): no experience, and out-of-date experience.
% Calls and replies are quoted from the run records and shortened where marked with ... or \dots.
\begin{tikzpicture}[font=\scriptsize]
\pgfmathsetlengthmacro{\W}{\linewidth}
\pgfmathsetlengthmacro{\cA}{0.355*\W}   % earlier-task column
\pgfmathsetlengthmacro{\xF}{0.415*\W}   % left edge of the final-task column
\pgfmathsetlengthmacro{\cF}{0.585*\W}   % final-task column
\tikzset{
  box/.style={rounded corners=2pt, inner sep=3pt, anchor=north west, align=left},
  colhead/.style={font=\scriptsize\bfseries, text=black!60, anchor=north west, inner sep=0pt}}
\node[anchor=south west, inner sep=0pt, font=\footnotesize\bfseries] at (0,0.12) {(b) The same final task, without and
with experience};
% shared final request and tool definition, given to both agents
\node[box, fill=slate!8, text width=\W-7pt] (req) at (0,0) {%
{\bfseries\color{slate} Final task on version B, the same for both agents}\\[1pt]
\textit{User:} Schedule a 60-minute event titled ``Security Review'' on March 25, 2026 at 1:00 PM \dots{} with Grace
and Erin as participants.\\
\textit{Tool definition:} \code{calendar\_create\_event(payload: \{title, start\_time, duration\_minutes,
\textbf{guests}\})}};
\node[colhead] (h3) at ($(req.south west)+(\xF,-0.16)$) {Response to the final task};
% row 1: no experience
\node[box, draw=okgreen!80!black, fill=okgreen!6, text width=\cF-7pt] (f1) at ($(h3.south west)-(0,0.1)$) {%
\code{calendar\_create\_event(\{..., "guests": [...]\})}\\
$\rightarrow$ \code{\{"accepted": true\}}\\
{\color{okgreen!80!black}\cmark\ Stored event: Grace and Erin take part.}};
\node[anchor=north west, inner sep=0pt, align=left, text width=\cA] at (0,0 |- f1.north) {%
{\bfseries\color{okgreen!80!black} Without experience}\\[1pt]{\color{black!45}\itshape no earlier task}};
% row 2: out-of-date experience
\node[box, text width=\cF-7pt] (f2) at ($(f1.south west)-(0,0.16)$) {%
\code{calendar\_create\_event(\{..., "attendees": [...]\})}\\
$\rightarrow$ \code{\{"accepted": true\}}\\
\textit{Agent:} I've scheduled the event successfully \dots{} Attendees: grace@example.com, erin@example.com\\
{\color{badred}\xmark\ Stored event: no participants.}};
\node[box, text width=\cA-7pt] (e2) at (0,0 |- f2.north) {%
{\bfseries\color{badred} With experience}\\
{\bfseries Earlier task, version A}\\[1pt]
\code{calendar\_create\_event(}\\
\code{\ \ \{..., "attendees": [...]\})}\\
$\rightarrow$ \code{\{"accepted": true\}}\\
{\color{okgreen!80!black}\cmark\ Stored: Frank and Paul.}};
% frames of the second row share one bottom edge
\path let \p1=(e2.south), \p2=(f2.south), \n1={min(\y1,\y2)} in coordinate (bot2) at (0,\n1);
\begin{scope}[on background layer]
\draw[rounded corners=2pt, draw=black!30, fill=white] (e2.north west) rectangle (e2.east |- bot2);
\draw[rounded corners=2pt, draw=badred, fill=badred!5] (f2.north west) rectangle (f2.east |- bot2);
\end{scope}
\draw[-{Stealth[length=4pt]}, line width=0.9pt, badred] (e2.east) -- (e2.east -| f2.west)
  node[midway, above=0.5pt, font=\tiny\itshape, text=badred, align=center, inner sep=0pt] {silent\\change};
\end{tikzpicture}


==> figures/fig1_real.tex <==
% Figure 1(a): deployed interfaces. Every entry is quoted from the cited source (see the caption in introduction.tex).
\begin{tikzpicture}[font=\scriptsize,
  card/.style={inner sep=3.5pt, anchor=north west, text width=0.32\textwidth-7pt, align=left}]
\node[anchor=south west, inner sep=0pt, font=\footnotesize\bfseries] at (0,0.12) {(a) In deployed interfaces, the
same field can mean opposite things};
\node[card] (c1) at (0,0) {%
{\bfseries\color{slate} One integer, two directions}\\[1pt]
Todoist task \code{priority}, an integer from 1 to 4.\\
Which value is the highest priority?\\[1.5pt]
\setlength{\tabcolsep}{0pt}%
\begin{tabular}{@{}p{\dimexpr\linewidth-12pt\relax}r@{}}
API, sync command \emph{add task} & \textbf{\color{badred}4}\\
API, endpoint \emph{create task} & \textbf{\color{slate}1}\\
MCP server A & \textbf{\color{slate}1}\\
MCP server B & \textbf{\color{badred}4}\\
\end{tabular}};
\node[card] (c2) at ($(c1.north east)+(0.0175\textwidth,0)$) {%
{\bfseries\color{slate} One integer, two weekdays}\\[1pt]
Day of the week, an integer from 0 to 6.\\
Which day is 0?\\[1.5pt]
\setlength{\tabcolsep}{0pt}%
\begin{tabular}{@{}p{\dimexpr\linewidth-36pt\relax}r@{}}
Python, \code{date.weekday()} & \textbf{\color{slate}Monday}\\
JavaScript, \code{Date.getDay()} & \textbf{\color{badred}Sunday}\\
POSIX, \code{crontab} & \textbf{\color{badred}Sunday}\\
\end{tabular}};
\node[card] (c3) at ($(c2.north east)+(0.0175\textwidth,0)$) {%
{\bfseries\color{slate} Changes need not show}\\[1pt]
An MCP server can replace its tool definitions during a session
(\code{notifications/tools/list\_changed}); notes from earlier sessions stay as they were.\\[2pt]
Four of five production API endpoints tested by SilentProbe ignore an undeclared parameter without an error.};
% equal-height card frames behind the three text nodes
\path let \p1=(c1.south), \p2=(c2.south), \p3=(c3.south), \n1={min(\y1,\y2,\y3)} in coordinate (bot) at (0,\n1);
\begin{scope}[on background layer]
\foreach \c in {c1,c2,c3}
  \draw[draw=black!18, fill=black!2.5, rounded corners=2pt] (\c.north west) rectangle (\c.east |- bot);
\end{scope}
\end{tikzpicture}


==> figures/fig_authored.tex <==
% Generated by prior_drift/paper_analysis/paper_figs.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[paperbars, width=\linewidth, height=4.1cm, bar width=9pt, ymax=1.2, ylabel={Success on the final task}, xticklabel style={text width=2cm},
  xmin=-0.5, xmax=2.5, xtick={0,1,2},
  xticklabels={{Own earlier\\task},{Hand-written,\\with read-back},{Hand-written,\\no read-back}}]
\addplot[armvalid] coordinates {(0,1.0000) +- (0,0.0000) (1,0.9888) +- (0,0.0044) (2,0.9333) +- (0,0.0090)};
\addplot[armood, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, text=badred, yshift=1pt}] coordinates {(0,0.4600) +- (0,0.0135) [0.46] (1,0.8833) +- (0,0.0134) [0.88] (2,0.5754) +- (0,0.0171) [0.58]};
\node[font=\tiny, text=slate] at (axis cs:0,1.12) {read-back 30\%};
\node[font=\tiny, text=slate] at (axis cs:1,1.12) {read-back 84\%};
\node[font=\tiny, text=slate] at (axis cs:2,1.12) {read-back 17\%};
\end{axis}
\end{tikzpicture}


==> figures/fig_checking_a.tex <==
% Generated by prior_drift/paper_analysis/paper_figs.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[paperbars, width=\linewidth, height=4.3cm, bar width=6pt, ymax=1.18, ylabel={Lookup before the first write}, xticklabel style={text width=1.45cm},
  xmin=-0.5, xmax=3.5, xtick={0,1,2,3},
  xticklabels={{Meaning of\\a number},{Field, untyped\\tool},{Field, in the\\definition},{Meaning of\\a number}}]
\addplot[armnone] coordinates {(0,0.3507) +- (0,0.0000) (1,1.0000) +- (0,0.0000) (2,0.2512) +- (0,0.0000) (3,0.7014) +- (0,0.0000)};
\addplot[armvalid] coordinates {(0,0.0176) +- (0,0.0000) (1,0.0139) +- (0,0.0000) (2,0.0000) +- (0,0.0000) (3,0.0149) +- (0,0.0000)};
\addplot[armood] coordinates {(0,0.0141) +- (0,0.0000) (1,0.0093) +- (0,0.0000) (2,0.0648) +- (0,0.0000) (3,0.0000) +- (0,0.0000)};
\draw[black!30, dashed] (axis cs:0.5,0) -- (axis cs:0.5,1.15);
\node[font=\scriptsize\itshape, text=black!65, anchor=south] at (axis cs:0,1.13) {Incomplete docs};
\node[font=\scriptsize\itshape, text=black!65, anchor=south] at (axis cs:2,1.13) {Complete docs};
\end{axis}
\end{tikzpicture}


==> figures/fig_checking_b.tex <==
% Generated by prior_drift/paper_analysis/paper_figs.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[paperbars, width=\linewidth, height=4.3cm, bar width=8pt, ymax=0.8, ytick={0,0.2,0.4,0.6,0.8}, yticklabels={0,.2,.4,.6,.8}, ylabel={Share of runs}, xticklabel style={text width=1.3cm},
  xmin=-0.38, xmax=1.38, xtick={0,1},
  xticklabels={{Plans to\\check the\\docs},{Refers to\\the earlier\\task}}]
\addplot[armnone] coordinates {(0,0.6886) +- (0,0.0000) (1,0.0155) +- (0,0.0000)};
\addplot[armvalid] coordinates {(0,0.0590) +- (0,0.0000) (1,0.2359) +- (0,0.0000)};
\addplot[armood] coordinates {(0,0.0909) +- (0,0.0000) (1,0.2531) +- (0,0.0000)};
\end{axis}
\end{tikzpicture}


==> figures/fig_checking_c.tex <==
% Generated by prior_drift/paper_analysis/paper_figs.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[width=0.95\linewidth, height=4.3cm, xmin=-0.05, xmax=1.08, ymin=-0.05, ymax=1.08,
  clip=false, axis lines*=left, tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xtick={0,0.5,1}, ytick={0,0.5,1}, xlabel={Read-back after the first write}, ylabel={Success, out-of-date},
  ymajorgrids, xmajorgrids, grid style={black!10}]
\draw[black!25] (axis cs:0,0) -- (axis cs:1,1);
\addplot[only marks, mark=*, mark size=1.6pt, slate] coordinates {(0.533,0.700) (0.233,0.250) (0.000,0.351) (0.000,0.052) (1.000,1.000) (0.000,0.382)};
\addplot[only marks, mark=o, mark size=1.8pt, badred, thick] coordinates {(0.552,0.396) (0.198,0.021) (0.000,0.000) (0.010,0.010) (1.000,0.927) (0.000,0.000)};
\node[font=\tiny, text=slate, anchor=west] at (axis cs:0.50,0.13) {$\bullet$ complete docs};
\node[font=\tiny, text=badred, anchor=west] at (axis cs:0.50,0.01) {$\circ$ incomplete docs};
\node[font=\tiny, text=black!70, anchor=east] at (axis cs:0.970,1.000) {Qwen};
\node[font=\tiny, text=black!70, anchor=west] at (axis cs:0.563,0.700) {GLM};
\node[font=\tiny, text=black!70, anchor=west] at (axis cs:0.263,0.250) {Muse};
\node[font=\tiny, text=black!70, anchor=west] at (axis cs:0.03,0.366) {\shortstack[l]{DeepSeek,\\Inkling}};
\node[font=\tiny, text=black!70, anchor=west] at (axis cs:0.03,0.112) {MiniMax};
\end{axis}
\end{tikzpicture}


==> figures/fig_effect_a.tex <==
% Generated by prior_drift/paper_analysis/paper_figs.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[paperbars, width=\linewidth, height=4.3cm, bar width=7pt, ymax=1.18, ylabel={Success on the final task}, xticklabel style={text width=1.9cm},
  xmin=-0.5, xmax=3.5, xtick={0,1,2,3},
  xticklabels={{Meaning of\\a number},{Field, untyped\\tool},{Field, in the\\definition},{Meaning of\\a number}}]
\addplot[armnone] coordinates {(0,0.6319) +- (0,0.0074) (1,1.0000) +- (0,0.0000) (2,0.9953) +- (0,0.0042) (3,0.8750) +- (0,0.0117)};
\addplot[armvalid] coordinates {(0,0.9965) +- (0,0.0023) (1,1.0000) +- (0,0.0000) (2,1.0000) +- (0,0.0000) (3,1.0000) +- (0,0.0000)};
\addplot[armood, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, text=badred, yshift=1pt}] coordinates {(0,0.2289) +- (0,0.0079) [0.23] (1,0.2605) +- (0,0.0125) [0.26] (2,0.4861) +- (0,0.0178) [0.49] (3,0.4179) +- (0,0.0197) [0.42]};
\draw[black!30, dashed] (axis cs:0.5,0) -- (axis cs:0.5,1.15);
\node[font=\scriptsize\itshape, text=black!65, anchor=south] at (axis cs:0,1.13) {Incomplete docs};
\node[font=\scriptsize\itshape, text=black!65, anchor=south] at (axis cs:2,1.13) {Complete docs};
\end{axis}
\end{tikzpicture}


==> figures/fig_effect_b.tex <==
% Generated by prior_drift/paper_analysis/paper_figs.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[xbar, clip=false, width=0.6\linewidth, height=4.3cm, xmin=0, xmax=1.12,
  bar width=8pt, y dir=reverse, ymin=-0.6, ymax=3.6, axis lines*=left, xmajorgrids, grid style={black!10},
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, xtick={0,0.5,1}, xticklabels={0,50\%,100\%},
  ytick={0,1,2,3}, yticklabels={{Incomplete docs,\\meaning of a number},{Complete docs,\\field, untyped tool},{Complete docs,\\field, in the definition},{Complete docs,\\meaning of a number}}, ytick style={draw=none},
  yticklabel style={align=right, font=\scriptsize}, xlabel={Failed runs reported as done},
  nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, text=black!75}]
\addplot[fill=badred!55, draw=none] coordinates {(0.9247,0) [92\%] (1.0000,1) [100\%] (1.0000,2) [100\%] (0.9872,3) [99\%]};
\end{axis}
\end{tikzpicture}


==> figures/fig_memory_a.tex <==
% Generated by prior_drift/paper_analysis/paper_figs.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[paperbars, width=\linewidth, height=4.3cm, bar width=7pt, ylabel={Success on the final task}, xticklabel style={text width=1.4cm},
  xmin=-0.5, xmax=3.5, xtick={0,1,2,3},
  xticklabels={{Conver-\\sation},{Memory\\file},{Retrieved\\memory},{Skill}}]
\addplot[armnone] coordinates {(0,0.0667) +- (0,0.0304) (1,0.0667) +- (0,0.0312) (2,0.1000) +- (0,0.0429) (3,0.0333) +- (0,0.0183)};
\addplot[armvalid] coordinates {(0,1.0000) +- (0,0.0000) (1,0.9887) +- (0,0.0064) (2,0.9607) +- (0,0.0112) (3,0.9111) +- (0,0.0144)};
\addplot[armood, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, text=badred, yshift=1pt}] coordinates {(0,0.4689) +- (0,0.0157) [0.47] (1,0.7175) +- (0,0.0254) [0.72] (2,0.7627) +- (0,0.0138) [0.76] (3,0.6111) +- (0,0.0234) [0.61]};
\end{axis}
\end{tikzpicture}


==> figures/fig_memory_b.tex <==
% Generated by prior_drift/paper_analysis/paper_figs.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[paperbars, width=\linewidth, height=4.3cm, bar width=8pt, xlabel={Earlier tasks in the conversation},
  xmin=-0.5, xmax=2.5, xtick={0,1,2},
  xticklabels={{1},{3},{10}}]
\addplot[armvalid] coordinates {(0,1.0000) +- (0,0.0000) (1,0.9887) +- (0,0.0065) (2,0.9716) +- (0,0.0090)};
\addplot[armood, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, text=badred, yshift=1pt}] coordinates {(0,0.4600) +- (0,0.0135) [0.46] (1,0.3333) +- (0,0.0190) [0.33] (2,0.2629) +- (0,0.0189) [0.26]};
\end{axis}
\end{tikzpicture}


==> figures/fig_noticing.tex <==
% Generated by prior_drift/paper_analysis/fig_noticing.py. Do not edit by hand.
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm]
\node[anchor=south, font=\scriptsize\bfseries, text=black!70] at (5.180,0.050) {Success};
\node[anchor=south east, font=\scriptsize\bfseries, text=black!70] at (7.600,0.050) {Calls};
\node[anchor=west, font=\scriptsize\bfseries, text=slate] at (0,-0.240) {Complete documentation};
\node[anchor=east, inner sep=0pt] at (3.720,-0.655) {Nothing added};
\fill[black!50] (3.820,-0.765) rectangle (5.071,-0.545);
\draw[line width=0.4pt] (5.035,-0.655) -- (5.108,-0.655);
\node[anchor=west, inner sep=1.5pt] at (5.091,-0.655) {0.46};
\node[anchor=east, inner sep=0pt] at (7.600,-0.655) {4.0};
\node[anchor=east, inner sep=0pt] at (3.720,-1.010) {Version number and update notice};
\fill[black!22] (3.820,-1.120) rectangle (5.188,-0.900);
\draw[line width=0.4pt] (5.147,-1.010) -- (5.228,-1.010);
\node[anchor=west, inner sep=1.5pt] at (5.208,-1.010) {0.50};
\node[anchor=east, inner sep=0pt] at (7.600,-1.010) {3.9};
\node[anchor=east, inner sep=0pt] at (3.720,-1.365) {Read docs first, in system prompt};
\fill[amber] (3.820,-1.475) rectangle (4.621,-1.255);
\draw[line width=0.4pt] (4.594,-1.365) -- (4.647,-1.365);
\node[anchor=west, inner sep=1.5pt] at (4.641,-1.365) {0.29};
\node[anchor=east, inner sep=0pt] at (7.600,-1.365) {4.0};
\node[anchor=east, inner sep=0pt] at (3.720,-1.720) {Read docs first, in task message$^\dagger$};
\fill[amber] (3.820,-1.830) rectangle (6.517,-1.610);
\draw[line width=0.4pt] (6.505,-1.720) -- (6.529,-1.720);
\node[anchor=west, inner sep=1.5pt] at (6.590,-1.720) {0.99};
\node[anchor=east, inner sep=0pt] at (7.600,-1.720) {3.7};
\node[anchor=east, inner sep=0pt] at (3.720,-2.075) {Docs in system prompt};
\fill[slate] (3.820,-2.185) rectangle (5.276,-1.965);
\draw[line width=0.4pt] (5.239,-2.075) -- (5.314,-2.075);
\node[anchor=west, inner sep=1.5pt] at (5.296,-2.075) {0.54};
\node[anchor=east, inner sep=0pt] at (7.600,-2.075) {3.5};
\node[anchor=east, inner sep=0pt] at (3.720,-2.430) {Docs in tool description};
\fill[slate] (3.820,-2.540) rectangle (5.322,-2.320);
\draw[line width=0.4pt] (5.284,-2.430) -- (5.360,-2.430);
\node[anchor=west, inner sep=1.5pt] at (5.342,-2.430) {0.55};
\node[anchor=east, inner sep=0pt] at (7.600,-2.430) {3.6};
\node[anchor=east, inner sep=0pt] at (3.720,-2.785) {Docs in task message};
\fill[slate] (3.820,-2.895) rectangle (6.517,-2.675);
\draw[line width=0.4pt] (6.505,-2.785) -- (6.528,-2.785);
\node[anchor=west, inner sep=1.5pt] at (6.590,-2.785) {0.99};
\node[anchor=east, inner sep=0pt] at (7.600,-2.785) {2.9};
\node[anchor=east, inner sep=0pt] at (3.720,-3.140) {Check after writing, in system prompt};
\fill[okgreen] (3.820,-3.250) rectangle (6.282,-3.030);
\draw[line width=0.4pt] (6.245,-3.140) -- (6.320,-3.140);
\node[anchor=west, inner sep=1.5pt] at (6.590,-3.140) {0.91};
\node[anchor=east, inner sep=0pt] at (7.600,-3.140) {6.5};
\node[anchor=east, inner sep=0pt] at (3.720,-3.495) {Write returns the stored object$^\dagger$};
\fill[okgreen] (3.820,-3.605) rectangle (5.958,-3.385);
\draw[line width=0.4pt] (5.920,-3.495) -- (5.996,-3.495);
\node[anchor=west, inner sep=1.5pt] at (5.978,-3.495) {0.79};
\node[anchor=east, inner sep=0pt] at (7.600,-3.495) {4.6};
\node[anchor=west, font=\scriptsize\bfseries, text=slate] at (0,-3.875) {Incomplete documentation};
\node[anchor=east, inner sep=0pt] at (3.720,-4.290) {Nothing added};
\fill[black!50] (3.820,-4.400) rectangle (4.443,-4.180);
\draw[line width=0.4pt] (4.421,-4.290) -- (4.464,-4.290);
\node[anchor=west, inner sep=1.5pt] at (4.463,-4.290) {0.23};
\node[anchor=east, inner sep=0pt] at (7.600,-4.290) {4.8};
\node[anchor=east, inner sep=0pt] at (3.720,-4.645) {Read docs first, in task message};
\fill[amber] (3.820,-4.755) rectangle (4.498,-4.535);
\draw[line width=0.4pt] (4.471,-4.645) -- (4.524,-4.645);
\node[anchor=west, inner sep=1.5pt] at (4.518,-4.645) {0.25};
\node[anchor=east, inner sep=0pt] at (7.600,-4.645) {5.1};
\node[anchor=east, inner sep=0pt] at (3.720,-5.000) {Check after writing, in task message};
\fill[okgreen] (3.820,-5.110) rectangle (5.700,-4.890);
\draw[line width=0.4pt] (5.661,-5.000) -- (5.739,-5.000);
\node[anchor=west, inner sep=1.5pt] at (5.720,-5.000) {0.69};
\node[anchor=east, inner sep=0pt] at (7.600,-5.000) {10.6};
\draw[okgreen, dashed, line width=0.5pt] (6.540,-0.050) -- (6.540,-5.150);
\draw[black!45, dotted, line width=0.7pt] (5.539,-4.055) -- (5.539,-5.180);
\draw[black!40, line width=0.4pt] (3.820,-0.050) -- (3.820,-5.150);
\node[anchor=north, text=black!60, inner sep=1pt] at (3.820,-5.150) {0};
\node[anchor=north, text=black!60, inner sep=1pt] at (5.180,-5.150) {0.5};
\node[anchor=north, text=black!60, inner sep=1pt] at (6.540,-5.150) {1};
\node[anchor=south, text=okgreen, inner sep=1pt, font=\tiny] at (6.540,-0.060) {valid};
\fill[black!50] (0.000,-5.740) rectangle (0.200,-5.600);
\node[anchor=west, inner sep=1.5pt] at (0.200,-5.670) {nothing added};
\fill[black!22] (1.880,-5.740) rectangle (2.080,-5.600);
\node[anchor=west, inner sep=1.5pt] at (2.080,-5.670) {notice};
\fill[slate] (2.990,-5.740) rectangle (3.190,-5.600);
\node[anchor=west, inner sep=1.5pt] at (3.190,-5.670) {documentation};
\fill[amber] (0.000,-6.040) rectangle (0.200,-5.900);
\node[anchor=west, inner sep=1.5pt] at (0.200,-5.970) {instruction to read docs};
\fill[okgreen] (3.090,-6.040) rectangle (3.290,-5.900);
\node[anchor=west, inner sep=1.5pt] at (3.290,-5.970) {check of the result};
\node[anchor=west, text=black!55, inner sep=1pt, font=\tiny] at (5.569,-4.290) {no experience};
\end{tikzpicture}

